Exact Unlearning via Quantized Sufficient Statistics

Exact unlearning requires a deployed predictor to match one rebuilt without the information named by a deletion request. Existing general-purpose exact methods localize retraining through disjoint shards, but every request still invalidates a model, and smaller shards reduce the data available to each constituent predictor. We introduce Quantized Sufficient Statistics (QSS), which separates a small frozen schema from mutable, sum-decomposable content. The schema learns global structure; the content stores local prediction corrections as additive statistics indexed by quantized regions. Deleting content is therefore exact subtraction rather than optimization. We distinguish two guarantees: QSS-L exactly removes a label while retaining the unlabelled input, whereas QSS-E exactly removes both input and label by learning the schema without deletable examples. A deletion takes the arithmetic fast path with probability $1-\rho$ and triggers a full rebuild with probability $\rho$; all reported expected latencies include both events. Across 15 vision, text, and tabular datasets at $\rho=0.5\%$, QSS-L is within 2 percentage points of SISA on 11 tasks and provides 4--483$\times$ lower expected deletion latency on the low-class-count tasks where a compact schema is effective. QSS-E quantifies the additional accuracy cost of removing every trace of an input.

==> fig_pipeline.tex <==
\begin{figure*}[t!]
\centering

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,
  scale=0.55, every node/.style={scale=0.55}]

%Shape: Parallelogram [id:dp4218929459985086]
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (454,127.5) -- (480.6,127.5) -- (469.2,148) -- (442.6,148) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (480.6,127.5) -- (507.2,127.5) -- (495.8,148) -- (469.2,148) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (507.2,127.5) -- (533.8,127.5) -- (522.4,148) -- (495.8,148) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (473,106) -- (499.6,106) -- (488.2,126.5) -- (461.6,126.5) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (526.2,106.25) -- (552.8,106.25) -- (541.4,126.75) -- (514.8,126.75) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (499.6,106) -- (526.2,106) -- (514.8,126.5) -- (488.2,126.5) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (527.4,106.75) -- (521.8,134.31) ;
\draw [shift={(521.2,137.25)}, rotate = 281.49] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (527.4,106.75) -- (497.36,135.67) ;
\draw [shift={(495.2,137.75)}, rotate = 316.09] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (526.2,106.25) -- (471.23,136.31) ;
\draw [shift={(468.6,137.75)}, rotate = 331.33] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (499.6,106) -- (520.08,135.29) ;
\draw [shift={(521.8,137.75)}, rotate = 235.04] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (473,106) -- (469.01,134.78) ;
\draw [shift={(468.6,137.75)}, rotate = 277.89] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (474.2,106.75) -- (493.52,135.27) ;
\draw [shift={(495.2,137.75)}, rotate = 235.89] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (474.2,106.75) -- (519.29,136.11) ;
\draw [shift={(521.8,137.75)}, rotate = 213.07] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (499.6,106) -- (470.7,135.6) ;
\draw [shift={(468.6,137.75)}, rotate = 314.32] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (514.2,137.25) -- (540.8,137.25) -- (529.4,157.75) -- (502.8,157.75) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (487.6,137) -- (514.2,137) -- (502.8,157.5) -- (476.2,157.5) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (461,137) -- (487.6,137) -- (476.2,157.5) -- (449.6,157.5) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (506.6,96) -- (533.2,96) -- (521.8,116.5) -- (495.2,116.5) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=1 ] (481.2,96.5) -- (507.8,96.5) -- (496.4,117) -- (469.8,117) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 210; blue, 210 }  ,fill opacity=1 ] (454.6,96.5) -- (481.2,96.5) -- (469.8,117) -- (443.2,117) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (522.2,75.25) -- (548.8,75.25) -- (537.4,95.75) -- (510.8,95.75) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0.01 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (495.6,75) -- (522.2,75) -- (510.8,95.5) -- (484.2,95.5) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=0 ] (469,75) -- (495.6,75) -- (484.2,95.5) -- (457.6,95.5) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (470,75.25) -- (461.84,103.12) ;
\draw [shift={(461,106)}, rotate = 286.31] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (470,75.25) -- (486.11,103.4) ;
\draw [shift={(487.6,106)}, rotate = 240.22] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (470,75.25) -- (511.74,104.53) ;
\draw [shift={(514.2,106.25)}, rotate = 215.04] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (495.6,75) -- (463.23,104) ;
\draw [shift={(461,106)}, rotate = 318.14] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (495.6,75) -- (488.35,103.1) ;
\draw [shift={(487.6,106)}, rotate = 284.47] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ]   (495.6,75) -- (512.66,103.43) ;
\draw [shift={(514.2,106)}, rotate = 239.04] [fill={rgb, 255:red, 60; green, 69; blue, 205 }  ,fill opacity=0 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (522.2,75) -- (464.85,105.35) ;
\draw [shift={(462.2,106.75)}, rotate = 332.11] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (523.2,75.25) -- (489.87,104.04) ;
\draw [shift={(487.6,106)}, rotate = 319.18] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (523.2,75.25) -- (516.12,103.84) ;
\draw [shift={(515.4,106.75)}, rotate = 283.91] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 38; green, 34; blue, 34 }  ,fill opacity=1 ] (455.4,65) -- (482,65) -- (470.6,85.5) -- (444,85.5) -- cycle ;
\draw  [fill={rgb, 255:red, 132; green, 117; blue, 117 }  ,fill opacity=1 ] (482,65) -- (508.6,65) -- (497.2,85.5) -- (470.6,85.5) -- cycle ;
\draw  [fill={rgb, 255:red, 96; green, 93; blue, 93 }  ,fill opacity=1 ] (508.6,65) -- (535.2,65) -- (523.8,85.5) -- (497.2,85.5) -- cycle ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (190,35.23) -- (190,112.23) .. controls (190,114.59) and (176.57,116.5) .. (160,116.5) .. controls (143.43,116.5) and (130,114.59) .. (130,112.23) -- (130,35.23) .. controls (130,32.86) and (143.43,30.95) .. (160,30.95) .. controls (176.57,30.95) and (190,32.86) .. (190,35.23) .. controls (190,37.59) and (176.57,39.5) .. (160,39.5) .. controls (143.43,39.5) and (130,37.59) .. (130,35.23) ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (190,78) -- (190,96.9) .. controls (190,99.14) and (176.57,100.95) .. (160,100.95) .. controls (143.43,100.95) and (130,99.14) .. (130,96.9) -- (130,78) .. controls (130,75.76) and (143.43,73.95) .. (160,73.95) .. controls (176.57,73.95) and (190,75.76) .. (190,78) .. controls (190,80.24) and (176.57,82.05) .. (160,82.05) .. controls (143.43,82.05) and (130,80.24) .. (130,78) ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (200,35.23) -- (200,112.23) .. controls (200,114.59) and (186.57,116.5) .. (170,116.5) .. controls (153.43,116.5) and (140,114.59) .. (140,112.23) -- (140,35.23) .. controls (140,32.86) and (153.43,30.95) .. (170,30.95) .. controls (186.57,30.95) and (200,32.86) .. (200,35.23) .. controls (200,37.59) and (186.57,39.5) .. (170,39.5) .. controls (153.43,39.5) and (140,37.59) .. (140,35.23) ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (200,54) -- (200,72.9) .. controls (200,75.14) and (186.57,76.95) .. (170,76.95) .. controls (153.43,76.95) and (140,75.14) .. (140,72.9) -- (140,54) .. controls (140,51.76) and (153.43,49.95) .. (170,49.95) .. controls (186.57,49.95) and (200,51.76) .. (200,54) .. controls (200,56.24) and (186.57,58.05) .. (170,58.05) .. controls (153.43,58.05) and (140,56.24) .. (140,54) ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (210,48) -- (210,108.5) .. controls (210,113.47) and (196.57,117.5) .. (180,117.5) .. controls (163.43,117.5) and (150,113.47) .. (150,108.5) -- (150,48) .. controls (150,43.03) and (163.43,39) .. (180,39) .. controls (196.57,39) and (210,43.03) .. (210,48) .. controls (210,52.97) and (196.57,57) .. (180,57) .. controls (163.43,57) and (150,52.97) .. (150,48) ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (210,34.95) -- (210,53.85) .. controls (210,56.09) and (196.57,57.9) .. (180,57.9) .. controls (163.43,57.9) and (150,56.09) .. (150,53.85) -- (150,34.95) .. controls (150,32.71) and (163.43,30.9) .. (180,30.9) .. controls (196.57,30.9) and (210,32.71) .. (210,34.95) .. controls (210,37.19) and (196.57,39) .. (180,39) .. controls (163.43,39) and (150,37.19) .. (150,34.95) ;
% Inference boxes removed
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (81,35.95) -- (81,111.2) .. controls (81,113.57) and (67.57,115.5) .. (51,115.5) .. controls (34.43,115.5) and (21,113.57) .. (21,111.2) -- (21,35.95) .. controls (21,33.58) and (34.43,31.65) .. (51,31.65) .. controls (67.57,31.65) and (81,33.58) .. (81,35.95) .. controls (81,38.32) and (67.57,40.25) .. (51,40.25) .. controls (34.43,40.25) and (21,38.32) .. (21,35.95) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (257.65,68.55) -- (281.89,68.55) -- (281.89,61.9) -- (298,75.2) -- (281.89,88.5) -- (281.89,81.85) -- (257.65,81.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (251,68.55) -- (252.33,68.55) -- (252.33,81.85) -- (251,81.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (253.66,68.55) -- (256.32,68.55) -- (256.32,81.85) -- (253.66,81.85) -- cycle ;
\draw    (343,61.5) -- (358,107) ;
\draw    (358,107) -- (312,148.5) ;
\draw    (404,118.5) -- (358,107) ;
\draw [color={rgb, 255:red, 35; green, 73; blue, 188 }  ,draw opacity=1 ]   (329,94.5) -- (309,106.5) ;
\draw [color={rgb, 255:red, 61; green, 93; blue, 186 }  ,draw opacity=1 ]   (338,122.5) -- (329,94.5) ;
\draw [color={rgb, 255:red, 35; green, 73; blue, 188 }  ,draw opacity=1 ]   (333,72.5) -- (329,94.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (341,89.5) -- (330,99.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (349,82.5) -- (341,89.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (331,82.5) -- (341,89.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (320,88.5) -- (309,98.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (328,81.5) -- (320,88.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (310,81.5) -- (320,88.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (324,111.5) -- (313,121.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (332,104.5) -- (324,111.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (314,104.5) -- (324,111.5) ;
\draw [color={rgb, 255:red, 35; green, 73; blue, 188 }  ,draw opacity=1 ]   (367,131.5) -- (347,143.5) ;
\draw [color={rgb, 255:red, 61; green, 93; blue, 186 }  ,draw opacity=1 ]   (376,159.5) -- (367,131.5) ;
\draw [color={rgb, 255:red, 35; green, 73; blue, 188 }  ,draw opacity=1 ]   (371,109.5) -- (367,131.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (379,126.5) -- (368,136.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (387,119.5) -- (379,126.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (369,119.5) -- (379,126.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (358,125.5) -- (347,135.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (366,118.5) -- (358,125.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (348,118.5) -- (358,125.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (362,148.5) -- (351,158.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (370,141.5) -- (362,148.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (352,141.5) -- (362,148.5) ;
\draw [color={rgb, 255:red, 35; green, 73; blue, 188 }  ,draw opacity=1 ]   (379,83.5) -- (359,95.5) ;
\draw [color={rgb, 255:red, 61; green, 93; blue, 186 }  ,draw opacity=1 ]   (388,111.5) -- (379,83.5) ;
\draw [color={rgb, 255:red, 35; green, 73; blue, 188 }  ,draw opacity=1 ]   (383,61.5) -- (379,83.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (391,78.5) -- (380,88.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (399,71.5) -- (391,78.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (381,71.5) -- (391,78.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (370,77.5) -- (359,87.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (378,70.5) -- (370,77.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (360,70.5) -- (370,77.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (374,100.5) -- (363,110.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (382,93.5) -- (374,100.5) ;
\draw [color={rgb, 255:red, 118; green, 218; blue, 109 }  ,draw opacity=1 ]   (364,93.5) -- (374,100.5) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (237.9,35.8) -- (447.27,35.8) -- (447.27,28.9) -- (463,42.7) -- (447.27,56.5) -- (447.27,49.6) -- (237.9,49.6) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (231,35.8) -- (232.38,35.8) -- (232.38,49.6) -- (231,49.6) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (233.76,35.8) -- (236.52,35.8) -- (236.52,49.6) -- (233.76,49.6) -- cycle ;
\draw   (470.2,14) -- (480.2,14) -- (480.2,54) -- (470.2,54) -- cycle ;
\draw   (494.2,14) -- (504.2,14) -- (504.2,54) -- (494.2,54) -- cycle ;
\draw   (515.2,14) -- (525.2,14) -- (525.2,54) -- (515.2,54) -- cycle ;
\draw    (480.2,33.5) -- (491.2,33.5) ;
\draw [shift={(493.2,33.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (504.2,33.5) -- (514.2,33.5) ;
\draw [shift={(516.2,33.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (233,117.5) .. controls (237.67,117.39) and (239.95,115.01) .. (239.84,110.34) -- (239.23,84.33) .. controls (239.08,77.67) and (241.33,74.29) .. (246,74.18) .. controls (241.33,74.29) and (238.92,71.01) .. (238.77,64.34)(238.84,67.34) -- (238.16,38.34) .. controls (238.05,33.67) and (235.67,31.39) .. (231,31.5) ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (414.65,105.55) -- (428.37,105.55) -- (428.37,98.9) -- (439,112.2) -- (428.37,125.5) -- (428.37,118.85) -- (414.65,118.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (408,105.55) -- (409.33,105.55) -- (409.33,118.85) -- (408,118.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (410.66,105.55) -- (413.32,105.55) -- (413.32,118.85) -- (410.66,118.85) -- cycle ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (95.65,67.55) -- (112,67.55) -- (112,60.9) -- (124,74.2) -- (112,87.5) -- (112,80.85) -- (95.65,80.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (89,67.55) -- (90.33,67.55) -- (90.33,80.85) -- (89,80.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (91.66,67.55) -- (94.32,67.55) -- (94.32,80.85) -- (91.66,80.85) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (217,54.5) .. controls (220.16,54.5) and (221.74,52.92) .. (221.74,49.76) -- (221.74,49.76) .. controls (221.74,45.25) and (223.32,43) .. (226.47,43) .. controls (223.32,43) and (221.74,40.75) .. (221.74,36.24)(221.74,38.26) -- (221.74,36.24) .. controls (221.74,33.08) and (220.16,31.5) .. (217,31.5) ;
% Prediction panel
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (161.6,262.09) -- (188.2,262.09) -- (176.8,282.59) -- (150.2,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (188.2,262.09) -- (214.8,262.09) -- (203.4,282.59) -- (176.8,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (147,240.59) -- (173.6,240.59) -- (162.2,261.09) -- (135.6,261.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (200.2,240.84) -- (226.8,240.84) -- (215.4,261.34) -- (188.8,261.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (173.6,240.59) -- (200.2,240.59) -- (188.8,261.09) -- (162.2,261.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (195.2,271.84) -- (221.8,271.84) -- (210.4,292.34) -- (183.8,292.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (168.6,271.59) -- (195.2,271.59) -- (183.8,292.09) -- (157.2,292.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (142.98,270.09) -- (168.6,270.09) -- (157.62,292.09) -- (132,292.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=1 ] (162.2,231.09) -- (188.8,231.09) -- (177.4,251.59) -- (150.8,251.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 210; blue, 210 }  ,fill opacity=1 ] (135.6,231.09) -- (162.2,231.09) -- (150.8,251.59) -- (124.2,251.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (197.2,209.84) -- (223.8,209.84) -- (212.4,230.34) -- (185.8,230.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0.01 ] (170.6,209.59) -- (197.2,209.59) -- (185.8,230.09) -- (159.2,230.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (144,209.59) -- (170.6,209.59) -- (159.2,230.09) -- (132.6,230.09) -- cycle ;
\draw  [fill={rgb, 255:red, 38; green, 34; blue, 34 }  ,fill opacity=1 ] (137.4,199.59) -- (164,199.59) -- (152.6,220.09) -- (126,220.09) -- cycle ;
\draw  [fill={rgb, 255:red, 96; green, 93; blue, 93 }  ,fill opacity=1 ] (190.6,199.59) -- (217.2,199.59) -- (205.8,220.09) -- (179.2,220.09) -- cycle ;
\draw  [fill={rgb, 255:red, 132; green, 117; blue, 117 }  ,fill opacity=1 ][line width=3]  (164,199.59) -- (190.6,199.59) -- (179.2,220.09) -- (152.6,220.09) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ][line width=3]  (135,262.09) -- (161.6,262.09) -- (150.2,282.59) -- (123.6,282.59) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (200.2,240.84) -- (145.23,270.9) ;
\draw [shift={(142.6,272.34)}, rotate = 331.33] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=3]  (187.6,230.59) -- (214.2,230.59) -- (202.8,251.09) -- (176.2,251.09) -- cycle ;
\draw [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ]   (170.6,209.59) -- (187.66,238.02) ;
\draw [shift={(189.2,240.59)}, rotate = 239.04] [fill={rgb, 255:red, 60; green, 69; blue, 205 }  ,fill opacity=0 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (171.6,209.84) -- (187.72,238.23) ;
\draw [shift={(189.2,240.84)}, rotate = 240.41] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% Unlearning panel
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ][line width=0.75]  (273.6,262.09) -- (300.2,262.09) -- (288.8,282.59) -- (262.2,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ][line width=0.75]  (300.2,262.09) -- (326.8,262.09) -- (315.4,282.59) -- (288.8,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][line width=3]  (307.2,271.84) -- (333.8,271.84) -- (322.4,292.34) -- (295.8,292.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][line width=3]  (280.6,271.59) -- (307.2,271.59) -- (295.8,292.09) -- (269.2,292.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ][line width=0.75]  (254.98,270.09) -- (280.6,270.09) -- (269.62,292.09) -- (244,292.09) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ][line width=3]  (247,262.09) -- (273.6,262.09) -- (262.2,282.59) -- (235.6,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (259,240.59) -- (285.6,240.59) -- (274.2,261.09) -- (247.6,261.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (312.2,240.84) -- (338.8,240.84) -- (327.4,261.34) -- (300.8,261.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (285.6,240.59) -- (312.2,240.59) -- (300.8,261.09) -- (274.2,261.09) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (313.4,241.34) -- (307.8,268.9) ;
\draw [shift={(307.2,271.84)}, rotate = 281.49] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (313.4,241.34) -- (283.36,270.26) ;
\draw [shift={(281.2,272.34)}, rotate = 316.09] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (312.2,240.84) -- (257.23,270.9) ;
\draw [shift={(254.6,272.34)}, rotate = 331.33] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (285.6,240.59) -- (306.08,269.88) ;
\draw [shift={(307.8,272.34)}, rotate = 235.04] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (259,240.59) -- (255.01,269.37) ;
\draw [shift={(254.6,272.34)}, rotate = 277.89] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (260.2,241.34) -- (279.52,269.86) ;
\draw [shift={(281.2,272.34)}, rotate = 235.89] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (260.2,241.34) -- (305.29,270.7) ;
\draw [shift={(307.8,272.34)}, rotate = 213.07] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (285.6,240.59) -- (256.7,270.19) ;
\draw [shift={(254.6,272.34)}, rotate = 314.32] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0.01 ] (289.6,209.59) -- (316.2,209.59) -- (304.8,230.09) -- (278.2,230.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=1 ] (275.2,231.09) -- (301.8,231.09) -- (290.4,251.59) -- (263.8,251.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 210; blue, 210 }  ,fill opacity=1 ] (248.6,231.09) -- (275.2,231.09) -- (263.8,251.59) -- (237.2,251.59) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (289.6,209.59) -- (282.35,237.68) ;
\draw [shift={(281.6,240.59)}, rotate = 284.47] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (289.6,209.59) -- (258.37,239.27) ;
\draw [shift={(256.2,241.34)}, rotate = 316.45] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=3]  (300.6,230.59) -- (327.2,230.59) -- (315.8,251.09) -- (289.2,251.09) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (290.6,209.84) -- (306.72,238.23) ;
\draw [shift={(308.2,240.84)}, rotate = 240.41] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 38; green, 34; blue, 34 }  ,fill opacity=1 ][line width=0.75]  (247.4,199.59) -- (274,199.59) -- (262.6,220.09) -- (236,220.09) -- cycle ;
\draw  [fill={rgb, 255:red, 96; green, 93; blue, 93 }  ,fill opacity=1 ][line width=0.75]  (300.6,199.59) -- (327.2,199.59) -- (315.8,220.09) -- (289.2,220.09) -- cycle ;
\draw  [fill={rgb, 255:red, 132; green, 117; blue, 117 }  ,fill opacity=1 ][line width=2.25]  (274,199.59) -- (300.6,199.59) -- (289.2,220.09) -- (262.6,220.09) -- cycle ;
% Separators
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (9,168.5) -- (647,168.5) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (226.8,184.25) -- (226.8,290.25) ;
% Dashed border around RQ structure
\draw  [color={rgb, 255:red, 218; green, 215; blue, 215 }  ,draw opacity=1 ][dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}] (303,59.5) -- (646,59.5) -- (646,160.5) -- (303,160.5) -- cycle ;
% Down arrow
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (575.61,53.42) -- (575.69,63.31) -- (581.88,63.26) -- (569.57,71.69) -- (557.13,63.47) -- (563.32,63.41) -- (563.24,53.52) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (575.56,47.34) -- (575.57,48.56) -- (563.2,48.66) -- (563.19,47.45) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (575.58,49.77) -- (575.6,52.2) -- (563.23,52.31) -- (563.21,49.88) -- cycle ;
% g model (Prediction)
\draw   (18,225.96) -- (28,225.96) -- (28,265.96) -- (18,265.96) -- cycle ;
\draw   (42,225.96) -- (52,225.96) -- (52,265.96) -- (42,265.96) -- cycle ;
\draw   (63,225.96) -- (73,225.96) -- (73,265.96) -- (63,265.96) -- cycle ;
\draw    (28,245.46) -- (39,245.46) ;
\draw [shift={(41,245.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (52,245.46) -- (62,245.46) ;
\draw [shift={(64,245.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Arrow from D to unlearning
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (457.5,209.55) -- (464.83,209.55) -- (464.83,202.9) -- (471,216.2) -- (464.83,229.5) -- (464.83,222.85) -- (457.5,222.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (453,209.55) -- (453.9,209.55) -- (453.9,222.85) -- (453,222.85) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (454.8,209.55) -- (456.6,209.55) -- (456.6,222.85) -- (454.8,222.85) -- cycle ;
% White cover for cylinder overlap
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,203.26) -- (381,203.26) -- (381,225.76) -- (370,225.76) -- cycle ;
% D cylinder (unlearning)
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (432,219.76) -- (432,280.26) .. controls (432,285.23) and (418.57,289.26) .. (402,289.26) .. controls (385.43,289.26) and (372,285.23) .. (372,280.26) -- (372,219.76) .. controls (372,214.79) and (385.43,210.76) .. (402,210.76) .. controls (418.57,210.76) and (432,214.79) .. (432,219.76) .. controls (432,224.73) and (418.57,228.76) .. (402,228.76) .. controls (385.43,228.76) and (372,224.73) .. (372,219.76) ;
\draw  [fill={rgb, 255:red, 247; green, 244; blue, 244 }  ,fill opacity=1 ] (432,206.71) -- (432,225.61) .. controls (432,227.85) and (418.57,229.66) .. (402,229.66) .. controls (385.43,229.66) and (372,227.85) .. (372,225.61) -- (372,206.71) .. controls (372,204.48) and (385.43,202.66) .. (402,202.66) .. controls (418.57,202.66) and (432,204.48) .. (432,206.71) .. controls (432,208.95) and (418.57,210.76) .. (402,210.76) .. controls (385.43,210.76) and (372,208.95) .. (372,206.71) ;
% Reverse arrow
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (343.79,245.5) -- (337.17,245.5) -- (337.17,238.85) -- (331.6,252.15) -- (337.17,265.45) -- (337.17,258.8) -- (343.79,258.8) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (347.86,245.5) -- (347.04,245.5) -- (347.04,258.8) -- (347.86,258.8) -- cycle ;\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (346.23,245.5) -- (344.61,245.5) -- (344.61,258.8) -- (346.23,258.8) -- cycle ;
% Plus sign
\draw   (83.3,245.96) -- (113.3,245.96)(98.3,230.96) -- (98.3,260.96) ;
% g model (unlearning side)
\draw   (480.53,225.96) -- (490.53,225.96) -- (490.53,265.96) -- (480.53,265.96) -- cycle ;
\draw   (504.53,225.96) -- (514.53,225.96) -- (514.53,265.96) -- (504.53,265.96) -- cycle ;
\draw   (525.53,225.96) -- (535.53,225.96) -- (535.53,265.96) -- (525.53,265.96) -- cycle ;
\draw    (490.53,245.46) -- (501.53,245.46) ;
\draw [shift={(503.53,245.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (514.53,245.46) -- (524.53,245.46) ;
\draw [shift={(526.53,245.46)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Crossed-out RQ (right side)
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (551.53,262.09) -- (578.13,262.09) -- (566.73,282.59) -- (540.13,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (578.13,262.09) -- (604.73,262.09) -- (593.33,282.59) -- (566.73,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 50; green, 191; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 249; blue, 244 }  ,fill opacity=1 ] (604.73,262.09) -- (631.33,262.09) -- (619.93,282.59) -- (593.33,282.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (570.53,240.59) -- (597.13,240.59) -- (585.73,261.09) -- (559.13,261.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (623.73,240.84) -- (650.33,240.84) -- (638.93,261.34) -- (612.33,261.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (597.13,240.59) -- (623.73,240.59) -- (612.33,261.09) -- (585.73,261.09) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (624.93,241.34) -- (619.33,268.9) ;
\draw [shift={(618.73,271.84)}, rotate = 281.49] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (624.93,241.34) -- (594.89,270.26) ;
\draw [shift={(592.73,272.34)}, rotate = 316.09] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (623.73,240.84) -- (568.76,270.9) ;
\draw [shift={(566.13,272.34)}, rotate = 331.33] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (597.13,240.59) -- (617.61,269.88) ;
\draw [shift={(619.33,272.34)}, rotate = 235.04] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (570.53,240.59) -- (566.54,269.37) ;
\draw [shift={(566.13,272.34)}, rotate = 277.89] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (571.73,241.34) -- (591.05,269.86) ;
\draw [shift={(592.73,272.34)}, rotate = 235.89] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (571.73,241.34) -- (616.81,270.7) ;
\draw [shift={(619.33,272.34)}, rotate = 213.07] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (597.13,240.59) -- (568.22,270.19) ;
\draw [shift={(566.13,272.34)}, rotate = 314.32] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (611.73,271.84) -- (638.33,271.84) -- (626.93,292.34) -- (600.33,292.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (585.13,271.59) -- (611.73,271.59) -- (600.33,292.09) -- (573.73,292.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (558.53,271.59) -- (585.13,271.59) -- (573.73,292.09) -- (547.13,292.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (604.13,230.59) -- (630.73,230.59) -- (619.33,251.09) -- (592.73,251.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 244; blue, 244 }  ,fill opacity=1 ] (578.73,231.09) -- (605.33,231.09) -- (593.93,251.59) -- (567.33,251.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 213; green, 210; blue, 210 }  ,fill opacity=1 ] (552.13,231.09) -- (578.73,231.09) -- (567.33,251.59) -- (540.73,251.59) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (619.73,209.84) -- (646.33,209.84) -- (634.93,230.34) -- (608.33,230.34) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0.01 ] (593.13,209.59) -- (619.73,209.59) -- (608.33,230.09) -- (581.73,230.09) -- cycle ;
\draw  [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ] (566.53,209.59) -- (593.13,209.59) -- (581.73,230.09) -- (555.13,230.09) -- cycle ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (567.53,209.84) -- (559.37,237.71) ;
\draw [shift={(558.53,240.59)}, rotate = 286.31] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (567.53,209.84) -- (583.64,237.99) ;
\draw [shift={(585.13,240.59)}, rotate = 240.22] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (567.53,209.84) -- (609.27,239.12) ;
\draw [shift={(611.73,240.84)}, rotate = 215.04] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (593.13,209.59) -- (560.76,238.59) ;
\draw [shift={(558.53,240.59)}, rotate = 318.14] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (593.13,209.59) -- (585.88,237.68) ;
\draw [shift={(585.13,240.59)}, rotate = 284.47] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 60; green, 69; blue, 205 }  ,draw opacity=0 ]   (593.13,209.59) -- (610.19,238.02) ;
\draw [shift={(611.73,240.59)}, rotate = 239.04] [fill={rgb, 255:red, 60; green, 69; blue, 205 }  ,fill opacity=0 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (619.73,209.59) -- (562.38,239.94) ;
\draw [shift={(559.73,241.34)}, rotate = 332.11] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (620.73,209.84) -- (587.4,238.63) ;
\draw [shift={(585.13,240.59)}, rotate = 319.18] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [color={rgb, 255:red, 178; green, 174; blue, 174 }  ,draw opacity=1 ]   (620.73,209.84) -- (613.65,238.43) ;
\draw [shift={(612.93,241.34)}, rotate = 283.91] [fill={rgb, 255:red, 178; green, 174; blue, 174 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [fill={rgb, 255:red, 38; green, 34; blue, 34 }  ,fill opacity=1 ] (552.93,199.59) -- (579.53,199.59) -- (568.13,220.09) -- (541.53,220.09) -- cycle ;
\draw  [fill={rgb, 255:red, 132; green, 117; blue, 117 }  ,fill opacity=1 ] (579.53,199.59) -- (606.13,199.59) -- (594.73,220.09) -- (568.13,220.09) -- cycle ;
\draw  [fill={rgb, 255:red, 96; green, 93; blue, 93 }  ,fill opacity=1 ] (606.13,199.59) -- (632.73,199.59) -- (621.33,220.09) -- (594.73,220.09) -- cycle ;
% Red X
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ] (473.86,194.43) -- (657,194.43) -- (657,297.5) -- (473.86,297.5) -- cycle ;
\draw [color={rgb, 255:red, 80; green, 80; blue, 80 }  ,draw opacity=1 ][line width=2.25]    (473.86,194.43) -- (657,297.5) ;
\draw [color={rgb, 255:red, 80; green, 80; blue, 80 }  ,draw opacity=1 ][line width=2.25]    (473.86,297.5) -- (657,194.43) ;
% Braces
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (438,228.5) .. controls (441.36,228.48) and (443.03,226.79) .. (443.02,223.43) -- (443.02,223.43) .. controls (442.99,218.62) and (444.65,216.21) .. (448.02,216.19) .. controls (444.65,216.21) and (442.96,213.82) .. (442.93,209.02)(442.94,211.18) -- (442.93,209.02) .. controls (442.91,205.65) and (441.22,203.98) .. (437.86,204) ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (365.86,229) .. controls (361.19,229.01) and (358.86,231.35) .. (358.87,236.02) -- (358.89,243.02) .. controls (358.91,249.69) and (356.59,253.02) .. (351.92,253.03) .. controls (356.59,253.02) and (358.93,256.35) .. (358.94,263.02)(358.93,260.02) -- (358.98,280.52) .. controls (358.99,285.19) and (361.33,287.51) .. (366,287.5) ;

% Text labels
\draw (312,16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small Model training}};
\draw (241,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Residual}\\{\footnotesize Quantization}};
\draw (572,24.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
\draw (535,28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {model};
\draw (547.2,73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {residual sums $\displaystyle S$, \\counters $\displaystyle n$ \\};
\draw (543.8,121.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {co-occurrences $\displaystyle N$};
\draw (17,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {Building};
\draw (17,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {Prediction};
\draw (247,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unlearning};
\draw (390,209.16) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\circ }$};
\draw (390,245.16) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\bullet }$};
\draw (167,43.0) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\circ }$};
\draw (167,65.0) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}^{\bullet }$};
\draw (41,68.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}$};
\draw (84,26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\small multiple }\\{\small sampling}};

\end{tikzpicture}

\caption{QSS architecture across three phases.
\textbf{Building} (top): $\mathcal{D}$ is split into
retained~$\mathcal{D}^{\circ}$ (which trains the base
model~$g$ and the RQ codebook) and
deletable~$\mathcal{D}^{\bullet}$; all data is encoded and
accumulated into mutable sufficient statistics
(residual sums~$S$, counters~$n$, co-occurrence counts~$N$).
\textbf{Prediction} (bottom-left): a query is encoded through the
frozen RQ levels and its cell means are summed; bold outlines
trace the lookup path through embedding, codebook, and
accumulators; the base model~$g$ adds its prediction ($+$).
\textbf{Unlearning} (bottom-right): deleting a point from
$\mathcal{D}^{\bullet}$ decrements accumulators only.
In the low-probability event that a deletion affects
$\mathcal{D}^{\circ}$, the pair is invalidated
($\times$) and must be rebuilt.}
\label{fig:pipeline}
\end{figure*}

